Shuffle Squares and Reverse Shuffle Squares

Let $\mathcal{SS}_k(n)$ be the family of {\it shuffle squares} in $[k]^{2n}$, words that can be partitioned into two disjoint identical subsequences. Let $\mathcal{RSS}_k(n)$ be the family of {\it reverse shuffle squares} in $[k]^{2n}$, words that can be partitioned into two disjoint subsequences which are reverses of each other. Henshall, Rampersad, and Shallit conjectured asymptotic formulas for the sizes of $\mathcal{SS}_k(n)$ and $\mathcal{RSS}_k(n)$ based on numerical evidence. We prove that \[ \lvert \mathcal{SS}_k(n) \rvert=\dfrac{1}{n+1}\dbinom{2n}{n}k^n-\dbinom{2n-1}{n+1}k^{n-1}+O_n(k^{n-2}), \] confirming their conjecture for $\mathcal{SS}_k(n)$. We also prove a similar asymptotic formula for reverse shuffle squares that disproves their conjecture for $\lvert \mathcal{RSS}_k(n) \rvert$. As these asymptotic formulas are vacuously true when the alphabet size is small, we study the binary case separately and prove that $|\mathcal{SS}_2(n)| \ge \binom{2n}{n}$.

==> diagrams/123av.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={$i$},
    ylabel={$\pi(i)$},
    xmin=1, xmax=8,
    ymin=1, ymax=8,
    xtick={1,2,3,4,5,6,7,8},
    ytick={1,2,3,4,5,6,7,8},
]

\addplot[
    color=red,
    mark=o,
    only marks
    ]
    coordinates {
    (1,5)(2,4)(3,8)(4,2)(5,1)(6,7)(7,6)(8,3)
    };
\end{axis}
\end{tikzpicture}

==> diagrams/cells.tex <==
\begin{tikzpicture}
\draw (0,0) -- (3,0);
\draw (0,1) -- (3,1);
\draw (1,2) -- (1,-1);
\draw (2,2) -- (2,-1);

\node at (0.5,1.5){$s_{0,2}$};
\node at (1.5,1.5){$s_{1,2}$};
\node at (2.5,1.5){$s_{2,2}$};

\node at (0.5,0.5){$s_{0,1}$};
\node at (1.5,0.5){$s_{1,1}$};
\node at (2.5,0.5){$s_{2,1}$};

\node at (0.5,-0.5){$s_{0,0}$};
\node at (1.5,-0.5){$s_{1,0}$};
\node at (2.5,-0.5){$s_{2,0}$};
\end{tikzpicture}

==> diagrams/dyckpath.tex <==
\begin{tikzpicture}[scale=0.5]
\draw[thick] (0,0) -- (12,0);

\foreach \x in {0,2,4,6,8,10,12}
    \filldraw[black] (\x,0) circle (2pt);

\draw[dashed, color=red] (0,0) -- (2,2);
\draw[dashed, color=red] (2,2) -- (4,4);
\draw[dashed, color=red] (4,4) -- (6,2);
\draw[dashed, color=red] (6,2) -- (8,0);
\draw[dashed, color=red] (8,0) -- (10,2);
\draw[dashed, color=red] (10,2) -- (12,0);

\filldraw[black] (2,2) circle (2pt);
\filldraw[black] (4,4) circle (2pt);
\filldraw[black] (6,2) circle (2pt);
\filldraw[black] (8,0) circle (2pt);
\filldraw[black] (10,2) circle (2pt);
\filldraw[black] (12,0) circle (2pt);
\end{tikzpicture}

==> diagrams/tictactoe1.tex <==
\begin{tikzpicture}
\draw (0,0) -- (3,0);
\draw (0,1) -- (3,1);
\draw (1,2) -- (1,-1);
\draw (2,2) -- (2,-1);

\fill[pattern=north west lines, pattern color=blue] (0,0) rectangle (1,1);
\fill[pattern=north west lines, pattern color=blue] (0,1) rectangle (1,2);
\fill[pattern=north west lines, pattern color=blue] (1,-1) rectangle (2,0);
\fill[pattern=north west lines, pattern color=blue] (2,-1) rectangle (3,0);

\filldraw[black] (1,0) circle (2pt);
\filldraw[black] (2,1) circle (2pt);

\node[anchor=north east] at (1,0){\tiny $(i, \pi(i))$};
\node[anchor=south west] at (2,1){\tiny $(j, \pi(j))$};

\node[anchor=north] at (1.5,-1.5){Type 1};
\end{tikzpicture}

==> diagrams/tictactoe2.tex <==
\begin{tikzpicture}
\draw (0,0) -- (3,0);
\draw (0,1) -- (3,1);
\draw (1,2) -- (1,-1);
\draw (2,2) -- (2,-1);

\fill[pattern=north west lines, pattern color=blue] (1,1) rectangle (2,2);
\fill[pattern=north west lines, pattern color=blue] (0,1) rectangle (1,2);
\fill[pattern=north west lines, pattern color=blue] (2,0) rectangle (3,1);
\fill[pattern=north west lines, pattern color=blue] (2,-1) rectangle (3,0);

\filldraw[black] (1,0) circle (2pt);
\filldraw[black] (2,1) circle (2pt);

\node[anchor=north east] at (1,0){\tiny $(i, \pi(i))$};
\node[anchor=south west] at (2,1){\tiny $(j, \pi(j))$};

\node[anchor=north] at (1.5,-1.5){Type 2};
\end{tikzpicture}

==> diagrams/tictactoe3.tex <==
\begin{tikzpicture}
\draw (0,0) -- (3,0);
\draw (0,1) -- (3,1);
\draw (1,2) -- (1,-1);
\draw (2,2) -- (2,-1);

\fill[pattern=north west lines, pattern color=blue] (0,0) rectangle (1,1);
\fill[pattern=north west lines, pattern color=blue] (0,1) rectangle (1,2);
\fill[pattern=north west lines, pattern color=blue] (2,0) rectangle (3,1);
\fill[pattern=north west lines, pattern color=blue] (2,-1) rectangle (3,0);

\filldraw[black] (1,0) circle (2pt);
\filldraw[black] (2,1) circle (2pt);

\node[anchor=north east] at (1,0){\tiny $(i, \pi(i))$};
\node[anchor=south west] at (2,1){\tiny $(j, \pi(j))$};

\node[anchor=north] at (1.5,-1.5){Type 3};
\end{tikzpicture}

==> diagrams/tictactoe4.tex <==
\begin{tikzpicture}
\draw (0,0) -- (3,0);
\draw (0,1) -- (3,1);
\draw (1,2) -- (1,-1);
\draw (2,2) -- (2,-1);

\fill[pattern=north west lines, pattern color=blue] (1,1) rectangle (2,2);
\fill[pattern=north west lines, pattern color=blue] (0,1) rectangle (1,2);
\fill[pattern=north west lines, pattern color=blue] (1,-1) rectangle (2,0);
\fill[pattern=north west lines, pattern color=blue] (2,-1) rectangle (3,0);

\filldraw[black] (1,0) circle (2pt);
\filldraw[black] (2,1) circle (2pt);

\node[anchor=north east] at (1,0){\tiny $(i, \pi(i))$};
\node[anchor=south west] at (2,1){\tiny $(j, \pi(j))$};

\node[anchor=north] at (1.5,-1.5){Type 4};
\end{tikzpicture}

==> diagrams/type1.tex <==
\begin{tikzpicture}
\draw (0,0) -- (3,0);
\draw (0,1) -- (3,1);
\draw (1,2) -- (1,-1);
\draw (2,2) -- (2,-1);

\fill[pattern=north west lines, pattern color=blue] (0,0) rectangle (1,2);
\fill[pattern=north west lines, pattern color=blue] (1,-1) rectangle (3,0);

\filldraw[black] (1,0) circle (2pt);
\filldraw[black] (2,1) circle (2pt);

\node[anchor=north east] at (1,0){\tiny $(i, \pi(i))$};
\node[anchor=south west] at (2,1){\tiny $(j, \pi(j))$};

\node at (0.5,0.76){$\mathbf{\sigma}$};
\node at (1.75,-0.5){$\mathbf{\tau}$};

\draw[very thick] (0,0.1) rectangle (1,2);
\draw[very thick] (1.1,-1) rectangle (3,0);
\end{tikzpicture}

==> diagrams/type1and2.tex <==
\begin{tikzpicture}
\draw (0,0) -- (3,0);
\draw (0,1) -- (3,1);
\draw (1,2) -- (1,-1);
\draw (2,2) -- (2,-1);

\fill[pattern=north west lines, pattern color=blue] (0,1) rectangle (1,2);
\fill[pattern=north west lines, pattern color=blue] (2,-1) rectangle (3,0);

\filldraw[black] (1,0) circle (2pt);
\filldraw[black] (2,1) circle (2pt);

\node[anchor=north east] at (1,0){\tiny $(i, \pi(i))$};
\node[anchor=south west] at (2,1){\tiny $(i+1, \pi(i)+1)$};

\node at (0.5,1.5){$\mathbf{\sigma}$};
\node at (2.5,-0.5){$\mathbf{\tau}$};

\draw[very thick] (0,1.1) rectangle (0.9,2);
\draw[very thick] (2.1,-1) rectangle (3,-0.1);
\end{tikzpicture}

==> diagrams/type1and3.tex <==
\begin{tikzpicture}
\draw (0,0) -- (3,0);
\draw (0,1) -- (3,1);
\draw (1,2) -- (1,-1);
\draw (2,2) -- (2,-1);

\fill[pattern=north west lines, pattern color=blue] (0,0) rectangle (1,2);
\fill[pattern=north west lines, pattern color=blue] (2,-1) rectangle (3,0);

\filldraw[black] (1,0) circle (2pt);
\filldraw[black] (2,1) circle (2pt);

\node[anchor=north east] at (1,0){\tiny $(i, \pi(i))$};
\node[anchor=south west] at (2,1){\tiny $(i+1, \pi(i+1))$};

\node at (0.5,1.5){$\mathbf{\sigma}$};
\node at (2.5,-0.5){$\mathbf{\tau}$};

\draw[very thick] (0,0.1) rectangle (1,2);
\draw[very thick] (2.1,-1) rectangle (3,-0.1);
\end{tikzpicture}

==> diagrams/type4.tex <==
\begin{tikzpicture}[scale=0.5]
\draw[color=blue] (0,0) rectangle (4,4);
\filldraw[black] (3,0) circle (2pt);

\draw[dashed] (3,4) -- (3,-4);

\draw[thick, decorate, decoration={calligraphic brace, raise=15pt}]
  (0,4) -- node[above=16pt] {$\sigma$} (5.5,4);

\draw[thick, decorate, decoration={calligraphic brace, mirror, raise=5pt}]
  (0,0) -- node[below=6pt] {$b$} (3,0);
  
\draw[color=blue] (4.5,0) rectangle (4.75,4);
\draw[color=red] (4,-4) rectangle (4.5, -0.25);
\draw[color=red] (4.75,-4) rectangle (5, -0.25);
\draw[color=blue] (5,0) rectangle (5.5,4);

\draw[thick, decorate, decoration={calligraphic brace, mirror, raise=5pt}]
  (4,-4) -- node[below=6pt] {$c$} (5,-4);
  
\draw[thick, decorate, decoration={calligraphic brace, raise=5pt}]
  (3,4) -- node[above=6pt] {$a$} (5.5,4);
  
\draw[color=red] (5.5,-4) rectangle (9.5,-0.25);

\draw[thick, decorate, decoration={calligraphic brace, raise=5pt}]
  (5.5,-0.25) -- node[above=6pt] {$d$} (9.5,-0.25);
  
\draw[thick, decorate, decoration={calligraphic brace, mirror, raise=15pt}]
  (4,-4) -- node[below=16pt] {$\tau$} (9.5,-4);
  
\filldraw[black] (5.5,-0.25) circle (2pt);
\end{tikzpicture}

==> diagrams/youngtableux.tex <==
\begin{tikzpicture}[scale=0.5]
\draw[black, thick] (0,0) rectangle (6, 3);
\draw[black, thick] (0, 1.5) -- (6, 1.5);
\draw[black, thick] (2, 0) -- (2, 3);
\draw[black, thick] (4, 0) -- (4, 3);
\node[text width = 1cm] at (1.75, 0.75) {3};
\node[text width = 1cm] at (1.75, 2.25) {1};
\node[text width = 1cm] at (3.75, 0.75) {4};
\node[text width = 1cm] at (3.75, 2.25) {2};
\node[text width = 1cm] at (5.75, 0.75) {6};
\node[text width = 1cm] at (5.75, 2.25) {5};
\end{tikzpicture}
